Nonanaliticities and ergodicity breaking in noninteracting many-body dynamics via stochastic resetting and global measurements

Stochastic resetting generates nonequilibrium steady states by interspersing unitary quantum dynamics with resets at random times. When the state to which the system is reset is chosen conditionally on the outcome of a global and spatially resolved measurement, the steady state can feature collective behavior similar to what is typically observed at phase transitions. Here we investigate such conditional reset protocol in a system of noninteracting spins, where the reset state is chosen as a magnetization eigenstate, that is selected (conditioned) on the outcome of a previous magnetization measurement. The stationary states that emerge from this protocol are characterized by the density of spins in a given magnetization eigenstate, which is the analogue of the order parameter. The resulting stationary phase diagram features multiple nonanalytic points. They are of first-order type for half-integer spin, while multicritical behavior, signalled by both first and second-order discontinuities, is found for integer spin. We also show that the associated dynamics is nonergodic, i.e., which stationary state the system ultimately assumes is determined be the initial state. Interestingly, the mechanism underlying these phenomena does not rely on interactions, but the emergent nonlinear behavior is solely a consequence of correlations induced by the measurement.

==> Fig10.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Uncond_reset_p11_s=1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig10.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig10.pdf}}%
    \put(0.16893447,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig10.pdf}}%
    \put(0.36044108,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig10.pdf}}%
    \put(0.5519477,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig10.pdf}}%
    \put(0.74345432,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig10.pdf}}%
    \put(0.93496093,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig10.pdf}}%
    \put(0.53857966,0.05431317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig10.pdf}}%
    \put(0.1537435,0.12922638){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig10.pdf}}%
    \put(0.1537435,0.24044594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig10.pdf}}%
    \put(0.1537435,0.35166549){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig10.pdf}}%
    \put(0.1537435,0.46288508){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig10.pdf}}%
    \put(0.1537435,0.57410465){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig10.pdf}}%
    \put(0.1537435,0.68532422){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig10.pdf}}%
    \put(0.08012152,0.33279342){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{\mathrm{NESS},uc}_{11}(\tilde\Omega)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig10.pdf}}%
    \put(0.29740669,0.28025176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig10.pdf}}%
    \put(0.29740669,0.22921551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig10.pdf}}%
    \put(0.29740669,0.17817927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig10.pdf}}%
  \end{picture}%
\endgroup%


==> Fig11.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Uncond_reset_p11_s=1.5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig11.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig11.pdf}}%
    \put(0.16893447,0.09806242){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig11.pdf}}%
    \put(0.36044108,0.09806242){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig11.pdf}}%
    \put(0.5519477,0.09806242){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig11.pdf}}%
    \put(0.74345432,0.09806242){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig11.pdf}}%
    \put(0.93496093,0.09806242){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig11.pdf}}%
    \put(0.53857966,0.05431243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig11.pdf}}%
    \put(0.1537435,0.12922565){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig11.pdf}}%
    \put(0.1537435,0.24044521){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig11.pdf}}%
    \put(0.1537435,0.35166476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig11.pdf}}%
    \put(0.1537435,0.46288435){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig11.pdf}}%
    \put(0.1537435,0.57410392){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig11.pdf}}%
    \put(0.1537435,0.68532349){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig11.pdf}}%
    \put(0.08012152,0.33279269){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{\mathrm{NESS},uc}_{11}(\tilde\Omega)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig11.pdf}}%
    \put(0.29740669,0.28025102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig11.pdf}}%
    \put(0.29740669,0.22921478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig11.pdf}}%
    \put(0.29740669,0.17817854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma = 0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig11.pdf}}%
  \end{picture}%
\endgroup%


==> Fig12.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Uncond_reset_p11_s=2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig12.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79998779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75000003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig12.pdf}}%
    \put(0.16893447,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig12.pdf}}%
    \put(0.36044108,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig12.pdf}}%
    \put(0.5519477,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig12.pdf}}%
    \put(0.74345432,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig12.pdf}}%
    \put(0.93496093,0.09806315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig12.pdf}}%
    \put(0.53857966,0.05431317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig12.pdf}}%
    \put(0.1537435,0.12922638){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig12.pdf}}%
    \put(0.1537435,0.24044594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig12.pdf}}%
    \put(0.1537435,0.35166549){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig12.pdf}}%
    \put(0.1537435,0.46288508){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig12.pdf}}%
    \put(0.1537435,0.57410465){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig12.pdf}}%
    \put(0.1537435,0.68532422){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig12.pdf}}%
    \put(0.08012152,0.33279342){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{\mathrm{NESS},uc}_{11}(\tilde\Omega)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig12.pdf}}%
    \put(0.29740669,0.28025176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=1.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig12.pdf}}%
    \put(0.29740669,0.22921551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig12.pdf}}%
    \put(0.29740669,0.17817927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=0.1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig12.pdf}}%
  \end{picture}%
\endgroup%


==> Fig13.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S1.5-ergodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig13.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.31746163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56898618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig13.pdf}}%
    \put(0.13705984,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig13.pdf}}%
    \put(0.23234133,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig13.pdf}}%
    \put(0.28557419,0.11735094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig13.pdf}}%
    \put(0.32762282,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig13.pdf}}%
    \put(0.42290433,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig13.pdf}}%
    \put(0.51818579,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig13.pdf}}%
    \put(0.6134673,0.11785903){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig13.pdf}}%
    \put(0.3537927,0.07919386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig13.pdf}}%
    \put(0.05473431,0.13918271){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig13.pdf}}%
    \put(0.05473431,0.20758978){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig13.pdf}}%
    \put(0.05473431,0.27599684){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig13.pdf}}%
    \put(0.05473431,0.34440391){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig13.pdf}}%
    \put(0.05473431,0.41281097){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig13.pdf}}%
    \put(0.05473431,0.48121802){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig13.pdf}}%
    \put(0.05473431,0.54962509){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig13.pdf}}%
    \put(0.38393679,0.50922173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_2(\tilde\Omega)$ and \large $p^{\mathrm{NESS}}_3(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig13.pdf}}%
    \put(0.38393679,0.46188398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_1(\tilde\Omega)$ and \large $p^{\mathrm{NESS}}_4(\tilde\Omega)$\end{tabular}}}}%
    \put(0.09596873,0.52765598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig13.pdf}}%
    \put(0.71219294,0.39729342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig13.pdf}}%
    \put(0.75350809,0.49929534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig13.pdf}}%
    \put(0.84646698,0.49929534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig13.pdf}}%
    \put(0.88778214,0.39729342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig13.pdf}}%
    \put(0.70842323,0.45214113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig13.pdf}}%
    \put(0.77826975,0.53595466){\color[rgb]{0.92941176,0.97254902,0.96862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.79173272,0.53251317){\color[rgb]{0.92941176,0.97254902,0.96862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.68687204,0.52448745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0.81436423,0.37068357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c4}<\tilde\Omega<\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0.77817788,0.53673113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig13.pdf}}%
    \put(0.71219096,0.1855359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig13.pdf}}%
    \put(0.75350611,0.28753782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig13.pdf}}%
    \put(0.846465,0.28753782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig13.pdf}}%
    \put(0.88778015,0.1855359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig13.pdf}}%
    \put(0.70842125,0.24038361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig13.pdf}}%
    \put(0.68687007,0.31272993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0.81578239,0.15892605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega>\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0.78170751,0.32497361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig13.pdf}}%
  \end{picture}%
\endgroup%


==> Fig14.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2-ergodic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig14.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.37055549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.088406)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig14.pdf}}%
    \put(0.27328137,0.58843912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig14.pdf}}%
    \put(0.47180804,0.58843912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig14.pdf}}%
    \put(0.67033476,0.58843912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig14.pdf}}%
    \put(0.09567316,0.58997387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0.06552696,0.58997316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig14.pdf}}%
    \put(0.12868504,0.58997387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig14.pdf}}%
    \put(0.16362227,0.58997387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig14.pdf}}%
    \put(0.20387026,0.58997387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig14.pdf}}%
    \put(0.35242085,0.58949773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig14.pdf}}%
    \put(0.58309779,0.58997387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig14.pdf}}%
    \put(0.35813314,0.55581266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig14.pdf}}%
    \put(0.05409153,0.6411133){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig14.pdf}}%
    \put(0.05409153,0.70213767){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig14.pdf}}%
    \put(0.05409153,0.76316202){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig14.pdf}}%
    \put(0.05409153,0.82418637){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig14.pdf}}%
    \put(0.05409153,0.88521072){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig14.pdf}}%
    \put(0.05409153,0.94623507){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig14.pdf}}%
    \put(0.05409153,1.00725941){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig14.pdf}}%
    \put(0.05409153,1.06828376){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig14.pdf}}%
    \put(0.38069635,0.98040132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p_2^{\mathrm{NESS}}(\tilde \Omega)$ and \large $p_4^{\mathrm{NESS}}(\tilde \Omega)$\end{tabular}}}}%
    \put(0.38402489,1.03187044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p_1^{\mathrm{NESS}}(\tilde \Omega)$ and \large $p_5^{\mathrm{NESS}}(\tilde \Omega)$\end{tabular}}}}%
    \put(0.38069635,0.93228487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p_3^{\mathrm{NESS}}(\tilde \Omega)$\end{tabular}}}}%
    \put(0.08896943,1.03971651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig14.pdf}}%
    \put(0.58692598,0.1855072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig14.pdf}}%
    \put(0.6834646,0.23782155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.53546199,0.21962218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (h)\end{tabular}}}}%
    \put(0.7228588,0.0395224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.7674627,0.12839602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.6726794,0.20616043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.57789607,0.12839602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.62249997,0.0395224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.67803748,0.00503604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega>\tilde\Omega_{c10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig14.pdf}}%
    \put(0.23923023,0.1855072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig14.pdf}}%
    \put(0.33576885,0.23782155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.18776624,0.21962218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (g)\end{tabular}}}}%
    \put(0.37516306,0.0395224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.41976695,0.12839602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.32498365,0.20616043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.23020032,0.12839602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.27480422,0.0395224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.32689199,0.00503606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c9}<\tilde\Omega<\tilde\Omega_{c10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig14.pdf}}%
    \put(0.76077431,0.4577787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig14.pdf}}%
    \put(0.85731293,0.51009306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.70931032,0.49189368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (f)\end{tabular}}}}%
    \put(0.89670714,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.94131103,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.84652773,0.47843193){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.75174441,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.7963483,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.84843602,0.27730756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c8}<\tilde\Omega<\tilde\Omega_{c9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig14.pdf}}%
    \put(0.41307836,0.4577787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig14.pdf}}%
    \put(0.50961669,0.51009306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.36161452,0.49189368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (e)\end{tabular}}}}%
    \put(0.54901078,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.59361454,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.49883152,0.47843193){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.40404849,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.44865224,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.50073991,0.27730754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c7}<\tilde\Omega<\tilde\Omega_{c8}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig14.pdf}}%
    \put(0.0653819,0.4577787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig14.pdf}}%
    \put(0.16192052,0.51009306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.0139179,0.49189368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (d)\end{tabular}}}}%
    \put(0.20131472,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.24591862,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.15113531,0.47843193){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.05635199,0.40066752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.10095589,0.3117939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.15304368,0.27730752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c6}<\tilde\Omega<\tilde\Omega_{c7}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig14.pdf}}%
    \put(0.76077239,0.73005024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Fig14.pdf}}%
    \put(0.85731101,0.78236459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.7093084,0.76416522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0.89670522,0.58406544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.94130911,0.67293906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.84652581,0.75070347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.75174248,0.67293906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.79634638,0.58406544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.84843418,0.54957923){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c5}<\tilde\Omega<\tilde\Omega_{c6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Fig14.pdf}}%
    \put(0.76077506,1.00232176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Fig14.pdf}}%
    \put(0.8573174,1.05463611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.70930909,1.03643674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0.89671312,0.85633695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{5}_N$\end{tabular}}}}%
    \put(0.94131874,0.94521057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{4}_N$\end{tabular}}}}%
    \put(0.84653178,1.02297499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{3}_N$\end{tabular}}}}%
    \put(0.75174481,0.94521057){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{2}_N$\end{tabular}}}}%
    \put(0.79635042,0.85633695){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{1}_N$\end{tabular}}}}%
    \put(0.84844013,0.82185071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tilde\Omega_{c4}<\tilde\Omega<\tilde\Omega_{c5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig4.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Grafiken/Python Plots/Plot_free_evo_s=0.5_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.92001343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27984341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4.pdf}}%
    \put(0.08951388,0.9024114){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig4.pdf}}%
    \put(0.28434411,0.9024114){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig4.pdf}}%
    \put(0.47917436,0.9024114){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig4.pdf}}%
    \put(0.6740046,0.9024114){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig4.pdf}}%
    \put(0.86883489,0.9024114){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig4.pdf}}%
    \put(0.52788192,0.84419052){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig4.pdf}}%
    \put(0.08000095,0.93327312){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig4.pdf}}%
    \put(0.08000095,1.20943153){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig4.pdf}}%
    \put(0.08951388,0.48859535){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig4.pdf}}%
    \put(0.28434411,0.48859535){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig4.pdf}}%
    \put(0.47917436,0.48859535){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig4.pdf}}%
    \put(0.6740046,0.48859535){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig4.pdf}}%
    \put(0.86883489,0.48859535){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig4.pdf}}%
    \put(0.52788192,0.43037448){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig4.pdf}}%
    \put(0.08000095,0.51945707){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig4.pdf}}%
    \put(0.08000095,0.79561551){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig4.pdf}}%
    \put(0.51313216,1.11459594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^F_{11}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig4.pdf}}%
    \put(0.51313216,1.03240416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^F_{12}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig4.pdf}}%
    \put(0.08951388,0.07477934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig4.pdf}}%
    \put(0.28434411,0.07477934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig4.pdf}}%
    \put(0.47917436,0.07477934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig4.pdf}}%
    \put(0.6740046,0.07477934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig4.pdf}}%
    \put(0.86883489,0.07477934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig4.pdf}}%
    \put(0.52788192,0.01655847){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig4.pdf}}%
    \put(0.08000095,0.10829642){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig4.pdf}}%
    \put(0.08000095,0.37914407){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig4.pdf}}%
    \put(0.81158325,0.35182795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W^{(\infty)}_{12}(t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig4.pdf}}%
    \put(0.09713919,0.6670421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0.09713919,1.07944609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0.09713919,0.25371093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig4.pdf}}%
  \end{picture}%
\endgroup%


==> Fig6.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S0.5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig6.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.61746216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69593153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig6.pdf}}%
    \put(0.11102431,0.07115471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig6.pdf}}%
    \put(0.31700848,0.07115471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig6.pdf}}%
    \put(0.52299265,0.07115471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig6.pdf}}%
    \put(0.72897678,0.07115471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig6.pdf}}%
    \put(0.934961,0.07115471){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig6.pdf}}%
    \put(0.50467239,0.01119754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig6.pdf}}%
    \put(0.08574475,0.11961825){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig6.pdf}}%
    \put(0.08574475,0.37488706){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig6.pdf}}%
    \put(0.08574475,0.63015586){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig6.pdf}}%
    \put(0.28708903,0.41818575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p_1^{\mathrm{NESS}}(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig6.pdf}}%
    \put(0.28708903,0.33300849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p_2^{\mathrm{NESS}}(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig6.pdf}}%
  \end{picture}%
\endgroup%


==> Fig7.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S1-layout2.2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig7.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{667.63111505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57896585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig7.pdf}}%
    \put(0.04602411,0.31713077){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig7.pdf}}%
    \put(0.04602411,0.36432056){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig7.pdf}}%
    \put(0.04602411,0.41151035){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig7.pdf}}%
    \put(0.04602411,0.45870013){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig7.pdf}}%
    \put(0.04602411,0.50588993){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig7.pdf}}%
    \put(0.04602411,0.55307972){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig7.pdf}}%
    \put(0.05389466,0.04190301){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig7.pdf}}%
    \put(0.12068304,0.04190301){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig7.pdf}}%
    \put(0.32104821,0.04190301){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig7.pdf}}%
    \put(0.38783657,0.04190301){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig7.pdf}}%
    \put(0.22748507,0.03781993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \Omega _{c2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig7.pdf}}%
    \put(0.41639114,0.03781993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \Omega _{c3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig7.pdf}}%
    \put(0.17686781,0.03781993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \Omega _{c1}$\end{tabular}}}}%
    \put(0.26042659,0.01254425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\tilde \Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig7.pdf}}%
    \put(0.04572319,0.0580667){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig7.pdf}}%
    \put(0.04572319,0.10375075){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig7.pdf}}%
    \put(0.04572319,0.14943478){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig7.pdf}}%
    \put(0.04572319,0.1951188){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig7.pdf}}%
    \put(0.04572319,0.24080284){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig7.pdf}}%
    \put(0.04572319,0.28648687){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig7.pdf}}%
    \put(0.51950894,0.38248103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig7.pdf}}%
    \put(0.59850828,0.48123055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig7.pdf}}%
    \put(0.67750762,0.38248103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig7.pdf}}%
    \put(0.62725742,0.51532807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig7.pdf}}%
    \put(0.76972788,0.38248562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig7.pdf}}%
    \put(0.84872721,0.48123513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig7.pdf}}%
    \put(0.92772655,0.38248562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig7.pdf}}%
    \put(0.78666118,0.45166345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig7.pdf}}%
    \put(0.87747635,0.51533265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig7.pdf}}%
    \put(0.51938377,0.12104636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig7.pdf}}%
    \put(0.59838311,0.21979588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Fig7.pdf}}%
    \put(0.67738245,0.12104636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Fig7.pdf}}%
    \put(0.53631708,0.19022419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Fig7.pdf}}%
    \put(0.62713225,0.2538934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Fig7.pdf}}%
    \put(0.77008111,0.1211886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Fig7.pdf}}%
    \put(0.84908045,0.21993812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Fig7.pdf}}%
    \put(0.92807979,0.1211886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Fig7.pdf}}%
    \put(0.78701442,0.19036643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Fig7.pdf}}%
    \put(0.87782959,0.25403564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0.05801637,0.53309405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0.05801637,0.26665308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0.50662757,0.50012384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0.7568464,0.50012842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (d)\end{tabular}}}}%
    \put(0.50650251,0.23882959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (e)\end{tabular}}}}%
    \put(0.75712947,0.23869099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (f)\end{tabular}}}}%
    \put(0.56150693,0.3562215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0<\tilde\Omega<\tilde\Omega_{c1}$\end{tabular}}}}%
    \put(0.80938224,0.35580236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c1}<\tilde\Omega<\tilde\Omega_{c2}$\end{tabular}}}}%
    \put(0.56698117,0.09492726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c2}<\tilde\Omega<\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0.83218548,0.09478868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega>\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Fig7.pdf}}%
    \put(0.36948087,0.52614413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsl{\large $p^{\mathrm{NESS}}_1(\tilde\Omega)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Fig7.pdf}}%
    \put(0.36948087,0.49126566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_2(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Fig7.pdf}}%
    \put(0.36948087,0.45754615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_3(\tilde\Omega)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig8.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S1.5_layout2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig8.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.79744018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00402777)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig8.pdf}}%
    \put(0.07486897,0.05538279){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig8.pdf}}%
    \put(0.18826846,0.05538279){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig8.pdf}}%
    \put(0.41506746,0.05538279){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig8.pdf}}%
    \put(0.64186644,0.05538279){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig8.pdf}}%
    \put(0.5111131,0.05635363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig8.pdf}}%
    \put(0.30340906,0.05593168){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    $\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig8.pdf}}%
    \put(0.28841106,0.05635363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig8.pdf}}%
    \put(0.2307714,0.05635363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c1}$\end{tabular}}}}%
    \put(0.34867166,0.01788103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig8.pdf}}%
    \put(0.06385071,0.07759611){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig8.pdf}}%
    \put(0.06385071,0.13884416){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig8.pdf}}%
    \put(0.06385071,0.20009224){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig8.pdf}}%
    \put(0.06385071,0.2613403){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig8.pdf}}%
    \put(0.06385071,0.32258836){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig8.pdf}}%
    \put(0.06385071,0.38383642){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig8.pdf}}%
    \put(0.08306593,0.35909759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig8.pdf}}%
    \put(0.06428763,0.66526873){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig8.pdf}}%
    \put(0.06428763,0.72626667){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig8.pdf}}%
    \put(0.06428763,0.78726461){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig8.pdf}}%
    \put(0.06428763,0.84826258){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig8.pdf}}%
    \put(0.06428763,0.90926052){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig8.pdf}}%
    \put(0.06428763,0.97025847){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig8.pdf}}%
    \put(0.08413204,0.94476364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig8.pdf}}%
    \put(0.52199916,0.93744037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_1(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig8.pdf}}%
    \put(0.52199916,0.89683964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_2(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig8.pdf}}%
    \put(0.52199916,0.85623892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_3(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig8.pdf}}%
    \put(0.52199916,0.81541137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_4(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig8.pdf}}%
    \put(0.72709681,0.75599339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig8.pdf}}%
    \put(0.77338582,0.87027516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig8.pdf}}%
    \put(0.87753588,0.87027516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig8.pdf}}%
    \put(0.9238249,0.75599339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Fig8.pdf}}%
    \put(0.8011285,0.91134784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0.69872757,0.8989337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0.78703593,0.72465204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0<\tilde\Omega<\tilde\Omega_{c1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Fig8.pdf}}%
    \put(0.0729227,0.46353273){\color[rgb]{0.02745098,0.07058824,0.06666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Fig8.pdf}}%
    \put(0.11921171,0.5778145){\color[rgb]{0.02745098,0.07058824,0.06666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Fig8.pdf}}%
    \put(0.22336177,0.5778145){\color[rgb]{0.02745098,0.07058824,0.06666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Fig8.pdf}}%
    \put(0.26965078,0.46353273){\color[rgb]{0.02745098,0.07058824,0.06666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Fig8.pdf}}%
    \put(0.14695439,0.61888717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0.0445724,0.60586998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (d)\end{tabular}}}}%
    \put(0.13244163,0.43370391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c1}<\tilde\Omega<\tilde\Omega_{c2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Fig8.pdf}}%
    \put(0.40000966,0.46353248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Fig8.pdf}}%
    \put(0.44629866,0.57781425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Fig8.pdf}}%
    \put(0.55044873,0.57781425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Fig8.pdf}}%
    \put(0.59673774,0.46353248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Fig8.pdf}}%
    \put(0.39578612,0.52498321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Fig8.pdf}}%
    \put(0.47404135,0.61888692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0.45930499,0.43244268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c2}<\tilde\Omega<\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0.37165935,0.6059262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Fig8.pdf}}%
    \put(0.72709681,0.46308349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Fig8.pdf}}%
    \put(0.77338582,0.57736526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Fig8.pdf}}%
    \put(0.87753588,0.57736526){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Fig8.pdf}}%
    \put(0.92382489,0.46308349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Fig8.pdf}}%
    \put(0.72287327,0.52453423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Fig8.pdf}}%
    \put(0.8011285,0.61843794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
    \put(0.78664587,0.43435192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c3}<\tilde\Omega<\tilde\Omega_{c4}$\end{tabular}}}}%
    \put(0.69872757,0.60553366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Fig8.pdf}}%
    \put(0.72709681,0.17017362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Fig8.pdf}}%
    \put(0.77338582,0.28445539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Fig8.pdf}}%
    \put(0.87753588,0.28445539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Fig8.pdf}}%
    \put(0.92382489,0.17017362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Fig8.pdf}}%
    \put(0.72287327,0.23162435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Fig8.pdf}}%
    \put(0.8011285,0.32552806){\color[rgb]{0.92941176,0.97254902,0.96862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.81621225,0.32167225){\color[rgb]{0.92941176,0.97254902,0.96862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.69872757,0.31268032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (g)\end{tabular}}}}%
    \put(0.78703893,0.1443159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c4}<\tilde\Omega<\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0.80102557,0.326398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{22}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig9.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2_layout2.2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Fig9.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{671.75189642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96263747)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig9.pdf}}%
    \put(0.02514783,0.65813025){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig9.pdf}}%
    \put(0.02514783,0.71591604){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig9.pdf}}%
    \put(0.02514783,0.77370183){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig9.pdf}}%
    \put(0.02514783,0.83148762){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig9.pdf}}%
    \put(0.02514783,0.88927341){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig9.pdf}}%
    \put(0.02514783,0.94705921){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig9.pdf}}%
    \put(0.04263555,0.93008669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig9.pdf}}%
    \put(0.02579462,0.34856814){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig9.pdf}}%
    \put(0.02579462,0.40350056){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig9.pdf}}%
    \put(0.02579462,0.45843298){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig9.pdf}}%
    \put(0.02579462,0.51336542){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig9.pdf}}%
    \put(0.02579462,0.56829783){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig9.pdf}}%
    \put(0.02579462,0.62323026){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig9.pdf}}%
    \put(0.04258634,0.60462091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig9.pdf}}%
    \put(0.03452939,0.02338352){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig9.pdf}}%
    \put(0.09245186,0.02338352){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig9.pdf}}%
    \put(0.15037433,0.02338352){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig9.pdf}}%
    \put(0.46894789,0.02338352){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig9.pdf}}%
    \put(0.18852448,0.02390173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig9.pdf}}%
    \put(0.19925382,0.02390173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   $\tilde\Omega_{c2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig9.pdf}}%
    \put(0.27067095,0.02390173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig9.pdf}}%
    \put(0.31384775,0.02390173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig9.pdf}}%
    \put(0.37799597,0.02390173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0.24373531,-0.00974321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $\tilde\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig9.pdf}}%
    \put(0.0254347,0.04300172){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig9.pdf}}%
    \put(0.0254347,0.09695862){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig9.pdf}}%
    \put(0.0254347,0.15091549){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig9.pdf}}%
    \put(0.0254347,0.20487237){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig9.pdf}}%
    \put(0.0254347,0.25882927){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig9.pdf}}%
    \put(0.0254347,0.31278615){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig9.pdf}}%
    \put(0.04064625,0.29593723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Fig9.pdf}}%
    \put(0.55063149,0.73980992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Fig9.pdf}}%
    \put(0.5132542,0.81426252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Fig9.pdf}}%
    \put(0.59268052,0.87940871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Fig9.pdf}}%
    \put(0.6721075,0.81426252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Fig9.pdf}}%
    \put(0.63473021,0.73980992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{Fig9.pdf}}%
    \put(0.61708227,0.90545324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.49272692,0.89019521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (d)\end{tabular}}}}%
    \put(0.56032321,0.70344849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0<\tilde\Omega<\tilde\Omega_{c1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{Fig9.pdf}}%
    \put(0.81540046,0.74116855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{Fig9.pdf}}%
    \put(0.77832156,0.81508292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{Fig9.pdf}}%
    \put(0.85711381,0.87975815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{Fig9.pdf}}%
    \put(0.93590671,0.81508292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{Fig9.pdf}}%
    \put(0.89882781,0.74116855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{Fig9.pdf}}%
    \put(0.80106806,0.86208989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{Fig9.pdf}}%
    \put(0.88132075,0.90559914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.75796033,0.89047345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (e)\end{tabular}}}}%
    \put(0.81736248,0.7033637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c1}<\tilde\Omega<\tilde\Omega_{c2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{Fig9.pdf}}%
    \put(0.55018663,0.42353366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{Fig9.pdf}}%
    \put(0.5130499,0.49754565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{Fig9.pdf}}%
    \put(0.59196504,0.56230631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{Fig9.pdf}}%
    \put(0.67088084,0.49754565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{Fig9.pdf}}%
    \put(0.6337441,0.42353366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{Fig9.pdf}}%
    \put(0.53583187,0.54461661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{Fig9.pdf}}%
    \put(0.61620974,0.58818333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.49265299,0.57440116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (f)\end{tabular}}}}%
    \put(0.55215699,0.38568083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c2}<\tilde\Omega<\tilde\Omega_{c3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{Fig9.pdf}}%
    \put(0.81503656,0.42452969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{Fig9.pdf}}%
    \put(0.77815445,0.49814731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{Fig9.pdf}}%
    \put(0.85652852,0.56256289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{Fig9.pdf}}%
    \put(0.93490326,0.49814731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{Fig9.pdf}}%
    \put(0.89802114,0.42452969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{Fig9.pdf}}%
    \put(0.80078022,0.54495622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{Fig9.pdf}}%
    \put(0.880607,0.5882908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.75789729,0.57367793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (g)\end{tabular}}}}%
    \put(0.816877,0.3868673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c3}<\tilde\Omega<\tilde\Omega_{c4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{Fig9.pdf}}%
    \put(0.55059024,0.114459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{Fig9.pdf}}%
    \put(0.51323525,0.18890549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{Fig9.pdf}}%
    \put(0.59261419,0.25404635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{Fig9.pdf}}%
    \put(0.6719938,0.18890549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{Fig9.pdf}}%
    \put(0.6346388,0.114459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{Fig9.pdf}}%
    \put(0.53615112,0.23626519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{Fig9.pdf}}%
    \put(0.61700138,0.2800877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.49271837,0.26585176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (h)\end{tabular}}}}%
    \put(0.55435759,0.07972259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c4}<\tilde\Omega<\tilde\Omega_{c5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{Fig9.pdf}}%
    \put(0.81590364,0.11234228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{1}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{Fig9.pdf}}%
    \put(0.77855266,0.18762706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{2}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{Fig9.pdf}}%
    \put(0.85792308,0.2535014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{3}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{Fig9.pdf}}%
    \put(0.93729417,0.18762706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{4}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{Fig9.pdf}}%
    \put(0.89994319,0.11234228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{5}_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{Fig9.pdf}}%
    \put(0.80146607,0.23554376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{Fig9.pdf}}%
    \put(0.88230766,0.2798597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{33}$\end{tabular}}}}%
    \put(0.75802595,0.26452391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large (i)\end{tabular}}}}%
    \put(0.81965773,0.07879804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde\Omega_{c5}<\tilde\Omega<\tilde\Omega_{c6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{Fig9.pdf}}%
    \put(0.10036934,0.86877608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_1(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{Fig9.pdf}}%
    \put(0.10036934,0.83700625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_2(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{Fig9.pdf}}%
    \put(0.10036934,0.80523642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_3(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{Fig9.pdf}}%
    \put(0.10036934,0.7732891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_4(\tilde\Omega)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{Fig9.pdf}}%
    \put(0.10036934,0.74151926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $p^{\mathrm{NESS}}_5(\tilde\Omega)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

